Astrometric Interferometry

Astrometry is a powerful technique in astrophysics to measure three-dimensional positions of stars and other astrophysical objects, including exoplanets and the gravitational influence they have on each other. Interferometric astrometry is presented here as just one in a suite of powerful astrometric techniques, which include space-based, seeing-limited and wide-angle adaptive optics techniques. Fundamental limits are discussed, demonstrating that even ground-based techniques have the capability for astrometry at the single micro-arcsecond level, should sufficiently sophisticated instrumentation be constructed for both the current generation of single telescopes and long-baseline optical interferometers.

==> NarrowAngleAstrometryConcept.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NarrowAngleAstrometryConcept.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.91650648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6989824)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NarrowAngleAstrometryConcept.pdf}}%
    \put(0.10684693,0.67688617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{P}}}%
    \put(0.28547755,0.67688617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{S}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{NarrowAngleAstrometryConcept.pdf}}%
    \put(0.64273877,0.67688617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{P}}}%
    \put(0.82136939,0.67688617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{S}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{NarrowAngleAstrometryConcept.pdf}}%
    \put(0.13661869,0.37023695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathrm{Tel}_1$}}}%
    \put(0.7915975,0.37023695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathrm{Tel}_2$}}}%
    \put(0.19616224,0.52802735){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Delta\vec{s}$}}}%
    \put(0.73205408,0.52802735){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Delta\vec{s}$}}}%
    \put(0.18127634,0.1558801){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_\mathrm{1S}$}}}%
    \put(0.28547755,0.28985314){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_\mathrm{1P}$}}}%
    \put(0.64273877,0.28985314){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_\mathrm{2S}$}}}%
    \put(0.74693994,0.1558801){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_\mathrm{2P}$}}}%
    \put(0.34502106,0.00702137){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathrm{Det_S}$}}}%
    \put(0.58319526,0.00702137){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathrm{Det_P}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{NarrowAngleAstrometryConcept.pdf}}%
    \put(0.46410816,0.39405439){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vec{B}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{NarrowAngleAstrometryConcept.pdf}}%
    \put(0.95534235,0.24519549){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\textit{Internal}}}}}%
    \put(0.95534243,0.51314141){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\textit{External}}}}}%
  \end{picture}%
\endgroup%


==> vna.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vna.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{560.6308322bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35478307)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vna.pdf}}%
    \put(0.06148557,0.33889695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.07486337,0.33889695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{star 1}}}%
    \put(0.18188566,0.33889695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{star 2}}}%
    \put(0.3424191,0.13823014){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{height $h$}}}%
    \put(0.12837449,0.00445229){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{telescope diameter $D$}}}%
    \put(0.73037496,0.00445229){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{interferometer baseline $B$}}}%
    \put(0.48957479,0.33889695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{star 1}}}%
    \put(0.59659703,0.33889695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{star 2}}}%
    \put(0.86415281,0.33889695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{star 1}}}%
    \put(0.97117505,0.33889695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{star 2}}}%
    \put(0.12837449,0.25863023){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Theta$}}}%
    \put(0.54308591,0.19174126){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Theta$}}}%
    \put(0.91766393,0.19174126){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Theta$}}}%
    \put(0.3424191,0.1783635){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{atmospheric}}}%
  \end{picture}%
\endgroup%

